Associahedra minimize $f$-vectors of secondary polytopes of planar point sets

Kupavskii, Volostnov, and Yarovikov have recently shown that any set of $n$ points in general position in the plane has at least as many (partial) triangulations as the convex $n$-gon. We generalize this in two directions: we show that regular triangulations are enough, and we extend the result to all regular subdivisions, graded by the dimension of their corresponding face in the secondary polytope.

==> extended_star.tex <==
%!TEX root =main-final.tex
%\documentclass{standalone}
%\usepackage{multicol}
%\usepackage{tikz}
%\usetikzlibrary{backgrounds}
%
%\begin{document}

\begin{tikzpicture}[scale=0.5]
\fill (8,3) circle(7pt) coordinate (A) node[anchor=270]{$A$}
      (0,0) circle(4pt) coordinate (B) node[anchor=0]{$B$}
      (19,2) circle(4pt) coordinate (C) node[anchor=180]{$C$}
      (0,-3) circle(4pt) coordinate (P1) node[anchor=45]{$P_{1}$}
      (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$}
      (6,-2) circle(4pt) coordinate (P3) node[anchor=45]{$P_{3}$}
      (4,-8) circle(4pt) coordinate (P4) node[anchor=20]{$P_{4}$}
      (6,-7) circle(4pt) coordinate(P5) node[anchor=-20]{$P_{5}$}
      (7,-5) circle(4pt) coordinate (P6) node[anchor=-20]{$P_{6}$}
      (9,-3) circle(4pt) coordinate (P7) node[anchor=20]{$P_{7}$}
      (10,-6) circle(4pt) coordinate (P8) node[anchor=50]{$P_{8}$}
      (9,0) circle(4pt) coordinate (P9) node[anchor=10]{$P_{9}$}
      (12,-5) circle(4pt) coordinate (P10) node[anchor=20]{$P_{10}$}
      (16,-7) circle(4pt) coordinate (P11) node[anchor=100]{$P_{11}$}
      (10,1) circle(4pt) coordinate (P12) node[anchor=110]{$P_{12}$}
      (13,-1) circle(4pt) coordinate (P13) node[anchor=50]{$P_{13}$}
      (19,-4) circle(4pt) coordinate (P14) node[anchor=130]{$P_{14}$}
      (14,0) circle(4pt) coordinate (P15) node[anchor=130]{$P_{15}$}
      (18,-1) circle(4pt) coordinate (P16) node[anchor=120]{$P_{16}$}
      (20,-1) circle(4pt) coordinate (P17) node[anchor=180]{$P_{17}$}
      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$}
      (16,1) circle(4pt) coordinate (P19) node[anchor=120]{$P_{19}$};
%\draw (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$}
%      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$};
\draw (A) -- (B) -- (P1) -- (P4) -- (P11) -- (P14) -- (P17) -- (C) -- (A);
\draw[very thick] (B) -- (P3) -- (P6) -- (P9) -- (P12) -- (P13) -- (P15) -- (P19) -- (C);
\draw (A) -- (P3)
      (A) -- (P9)
      (A) -- (P12)
      (A) -- (P15)
      (A) -- (P19)
      (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P13) -- (P14);

\begin{scope}[on background layer]
        \filldraw [gray!40] (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P4);
        \filldraw [gray!40] (P11) -- (P13) -- (P14) -- (P11);
\end{scope}

\end{tikzpicture}

%\end{document}

==> extended_star_noplus.tex <==
%!TEX root =main-final.tex
%\documentclass{standalone}
%\usepackage{multicol}
%\usepackage{tikz}
%\usetikzlibrary{backgrounds}
%
%\begin{document}

\begin{tikzpicture}[scale=0.5]
\fill (8,3) circle(7pt) coordinate (A) node[anchor=270]{$A$}
      (0,0) circle(4pt) coordinate (B) node[anchor=0]{$B$}
      (19,2) circle(4pt) coordinate (C) node[anchor=180]{$C$}
      (0,-3) circle(4pt) coordinate (P1) node[anchor=45]{$P_{1}$}
      (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$}
      (6,-2) circle(4pt) coordinate (P3) node[anchor=45]{$P_{3}$}
      (4,-8) circle(4pt) coordinate (P4) node[anchor=20]{$P_{4}$}
      (6,-7) circle(4pt) coordinate(P5) node[anchor=-20]{$P_{5}$}
      (7,-5) circle(4pt) coordinate (P6) node[anchor=-20]{$P_{6}$}
      (9,-3) circle(4pt) coordinate (P7) node[anchor=20]{$P_{7}$}
      (10,-6) circle(4pt) coordinate (P8) node[anchor=50]{$P_{8}$}
      (9,0) circle(4pt) coordinate (P9) node[anchor=10]{$P_{9}$}
      (12,-5) circle(4pt) coordinate (P10) node[anchor=20]{$P_{10}$}
      (16,-7) circle(4pt) coordinate (P11) node[anchor=100]{$P_{11}$}
      (10,1) circle(4pt) coordinate (P12) node[anchor=110]{$P_{12}$}
      (13,-1) circle(4pt) coordinate (P13) node[anchor=50]{$P_{13}$}
      (19,-4) circle(4pt) coordinate (P14) node[anchor=130]{$P_{14}$}
      (14,0) circle(4pt) coordinate (P15) node[anchor=130]{$P_{15}$}
      (18,-1) circle(4pt) coordinate (P16) node[anchor=120]{$P_{16}$}
      (20,-1) circle(4pt) coordinate (P17) node[anchor=180]{$P_{17}$}
      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$}
      (16,1) circle(4pt) coordinate (P19) node[anchor=120]{$P_{19}$};
%\draw (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$}
%      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$};
\draw (A) -- (B) -- (P1) -- (P4) -- (P11) -- (P14) -- (P17) -- (C) -- (A);
\draw[very thick] (B) -- (P3) -- (P6) -- (P9) -- (P12) -- (P13) -- (P15) -- (P19) -- (C);
\draw (A) -- (P3)
      (A) -- (P9)
      (A) -- (P12)
      (A) -- (P15)
      (A) -- (P19)
      (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P13) -- (P14);

\begin{scope}[on background layer]
        \filldraw [gray!40] (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P4);
        \filldraw [gray!40] (P11) -- (P13) -- (P14) -- (P11);
%\end{scope}

\end{tikzpicture}

\end{document}

==> extended_star_plus.tex <==
%!TEX root =main-final.tex
%\documentclass{standalone}
%\usepackage{multicol}
%\usepackage{tikz}
%\usetikzlibrary{backgrounds}
%
%\begin{document}

\begin{tikzpicture}[scale=0.5]
\fill (8,3) circle(7pt) coordinate (A) node[anchor=270]{$A$}
      (0,0) circle(4pt) coordinate (B) node[anchor=0]{$B$}
      (19,2) circle(4pt) coordinate (C) node[anchor=180]{$C$}
      (0,-3) circle(4pt) coordinate (P1) node[anchor=45]{$P_{1}$}
%      (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$}
      (6,-2) circle(4pt) coordinate (P3) node[anchor=45]{$P_{3}$}
      (4,-8) circle(4pt) coordinate (P4) node[anchor=20]{$P_{4}$}
      (6,-7) circle(4pt) coordinate(P5) node[anchor=-20]{$P_{5}$}
      (7,-5) circle(4pt) coordinate (P6) node[anchor=-20]{$P_{6}$}
      (9,-3) circle(4pt) coordinate (P7) node[anchor=20]{$P_{7}$}
      (10,-6) circle(4pt) coordinate (P8) node[anchor=50]{$P_{8}$}
      (9,0) circle(4pt) coordinate (P9) node[anchor=10]{$P_{9}$}
      (12,-5) circle(4pt) coordinate (P10) node[anchor=20]{$P_{10}$}
      (16,-7) circle(4pt) coordinate (P11) node[anchor=100]{$P_{11}$}
      (10,1) circle(4pt) coordinate (P12) node[anchor=110]{$P_{12}$}
      (13,-1) circle(4pt) coordinate (P13) node[anchor=50]{$P_{13}$}
      (19,-4) circle(4pt) coordinate (P14) node[anchor=130]{$P_{14}$}
      (14,0) circle(4pt) coordinate (P15) node[anchor=130]{$P_{15}$}
      (18,-1) circle(4pt) coordinate (P16) node[anchor=120]{$P_{16}$}
      (20,-1) circle(4pt) coordinate (P17) node[anchor=180]{$P_{17}$}
      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$}
      (16,1) circle(4pt) coordinate (P19) node[anchor=120]{$P_{19}$};
\draw (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$};
%      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$};
\draw (A) -- (B) -- (P1) -- (P4) -- (P11) -- (P14) -- (P17) -- (C) -- (A);
\draw[very thick] (B) -- (P3) -- (P6) -- (P9) -- (P12) -- (P13) -- (P15) -- (P19) -- (C);
\draw (A) -- (P3)
      (A) -- (P9)
      (A) -- (P12)
      (A) -- (P13)
      (A) -- (P15)
      (A) -- (P19)
      (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P13) -- (P14);

\begin{scope}[on background layer]
        \filldraw [gray!40] (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P4);
        \filldraw [gray!40] (P11) -- (P13) -- (P14) -- (P11);
\end{scope}

\end{tikzpicture}

%\end{document}

==> extended_star_rays.tex <==
%!TEX root =main-final.tex
%\documentclass{standalone}
%\usepackage{multicol}
%\usepackage{tikz}
%\usetikzlibrary{backgrounds}
%
%\begin{document}

\begin{tikzpicture}[scale=0.5]
\fill (8,3) circle(7pt) coordinate (A) node[anchor=270]{$A$}
      (0,0) circle(4pt) coordinate (B) node[anchor=-30]{$B$}       (-8/3,-1) circle(0pt) coordinate (B') node[anchor=0]{}
      (19,2) circle(4pt) coordinate (C) node[anchor=210]{$C$}       (22.3,1.7) circle(0pt) coordinate (C') node[anchor=180]{}
      (0,-3) circle(4pt) coordinate (P1) node[anchor=45]{$P_{1}$}
      (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$}
      (6,-2) circle(4pt) coordinate (P3) node[anchor=45]{$P_{3}$}
      (4,-8) circle(4pt) coordinate (P4) node[anchor=20]{$P_{4}$}
      (6,-7) circle(4pt) coordinate(P5) node[anchor=-20]{$P_{5}$}
      (7,-5) circle(4pt) coordinate (P6) node[anchor=-20]{$P_{6}$}       (6.5,-9) circle(0pt) coordinate (P6') node[anchor=-20]{}
      (9,-3) circle(4pt) coordinate (P7) node[anchor=20]{$P_{7}$}
      (10,-6) circle(4pt) coordinate (P8) node[anchor=50]{$P_{8}$}
      (9,0) circle(4pt) coordinate (P9) node[anchor=10]{$P_{9}$}
      (12,-5) circle(4pt) coordinate (P10) node[anchor=20]{$P_{10}$}
      (16,-7) circle(4pt) coordinate (P11) node[anchor=100]{$P_{11}$}
      (10,1) circle(4pt) coordinate (P12) node[anchor=110]{$P_{12}$}
      (13,-1) circle(4pt) coordinate (P13) node[anchor=50]{$P_{13}$}       (20.5,-7) circle(0pt) coordinate (P13') node[anchor=50]{}
      (19,-4) circle(4pt) coordinate (P14) node[anchor=130]{$P_{14}$}
      (14,0) circle(4pt) coordinate (P15) node[anchor=130]{$P_{15}$}
      (18,-1) circle(4pt) coordinate (P16) node[anchor=120]{$P_{16}$}
      (20,-1) circle(4pt) coordinate (P17) node[anchor=180]{$P_{17}$}
      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$}
      (16,1) circle(4pt) coordinate (P19) node[anchor=120]{$P_{19}$};
%\draw (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$};
%      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$};
\draw (A) -- (B) ;
\draw (C) -- (A);
\draw[very thick] (B) -- (P3) -- (P6) -- (P9) -- (P12) -- (P13) -- (P15) -- (P19) -- (C);
\draw (A) -- (P3)
      (A) -- (P9)
      (A) -- (P12)
%      (A) -- (P13)
      (A) -- (P15)
      (A) -- (P19);
%      (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P13) -- (P14);
\draw[dashed] (P6) -- (P6');
\draw[dashed] (P13) -- (P13');
\draw[dashed] (B) -- (B');
\draw[dashed] (C) -- (C');


%\begin{scope}[on background layer]
%        \filldraw [gray!40] (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P4);
%        \filldraw [gray!40] (P11) -- (P13) -- (P14) -- (P11);
%\end{scope}

\end{tikzpicture}

%\end{document}

==> figure1.tex <==
%!TEX root =main-final.tex
%\documentclass{standalone}
%\usepackage{multicol}
%\usepackage{tikz}
%\usetikzlibrary{backgrounds}
%
%\begin{document}

\begin{tikzpicture}[scale=0.5]
\fill (8,3) circle(7pt) coordinate (A) node[anchor=270]{$A$}
      (0,0) circle(4pt) coordinate (B) node[anchor=0]{$B$}
      (19,2) circle(4pt) coordinate (C) node[anchor=180]{$C$}
      (0,-3) circle(4pt) coordinate (P1) node[anchor=45]{$P_{1}$}
%      (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$}
      (6,-2) circle(4pt) coordinate (P3) node[anchor=45]{$P_{3}$}
      (4,-8) circle(4pt) coordinate (P4) node[anchor=20]{$P_{4}$}
      (6,-7) circle(4pt) coordinate(P5) node[anchor=-20]{$P_{5}$}
      (7,-5) circle(4pt) coordinate (P6) node[anchor=-20]{$P_{6}$}
      (9,-3) circle(4pt) coordinate (P7) node[anchor=20]{$P_{7}$}
      (10,-6) circle(4pt) coordinate (P8) node[anchor=50]{$P_{8}$}
      (9,0) circle(4pt) coordinate (P9) node[anchor=10]{$P_{9}$}
      (12,-5) circle(4pt) coordinate (P10) node[anchor=20]{$P_{10}$}
      (16,-7) circle(4pt) coordinate (P11) node[anchor=100]{$P_{11}$}
      (10,1) circle(4pt) coordinate (P12) node[anchor=110]{$P_{12}$}
      (13,-1) circle(4pt) coordinate (P13) node[anchor=50]{$P_{13}$}
      (19,-4) circle(4pt) coordinate (P14) node[anchor=130]{$P_{14}$}
      (14,0) circle(4pt) coordinate (P15) node[anchor=130]{$P_{15}$}
      (18,-1) circle(4pt) coordinate (P16) node[anchor=120]{$P_{16}$}
      (20,-1) circle(4pt) coordinate (P17) node[anchor=180]{$P_{17}$}
%      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{17}$}
      (16,1) circle(4pt) coordinate (P19) node[anchor=120]{$P_{19}$};
\draw (6,0) circle(4pt) coordinate (P2) node[anchor=20]{$P_{2}$}
      (12,1.5) circle(4pt) coordinate (P18) node[anchor=160]{$P_{18}$};
\draw (A) -- (B) -- (P1) -- (P4) -- (P11) -- (P14) -- (P17) -- (C) -- (A);
\draw[very thick] (B) -- (P3) -- (P6) -- (P9) -- (P12) -- (P13) -- (P15) -- (P19) -- (C);
\draw (A) -- (P6)
      (A) -- (P13)
      (A) -- (P3)
      (A) -- (P9)
      (A) -- (P12)
      (A) -- (P15)
      (A) -- (P19)
      (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P13) -- (P14);

\begin{scope}[on background layer]
        \filldraw [gray!40] (P4) -- (P5) -- (P6) -- (P8) -- (P11) -- (P4);
        \filldraw [gray!40] (P11) -- (P13) -- (P14) -- (P11);
\end{scope}

\end{tikzpicture}

%\end{document}

==> hexagon.tex <==
%!TEX root =main-final.tex
%\documentclass{standalone}
%\usepackage{multicol}
%\usepackage{tikz}
%
%\begin{document}


\newcommand{\hexagon}
{
\fill (0,7) circle(7pt) coordinate (A) node[anchor=south]{$A$}
      (3,5) circle(4pt) coordinate (C) node[anchor=west]{$C$}
      (3,2) circle(4pt) coordinate (P3) node[anchor=west]{$P_3$}
      (0,0) circle(4pt) coordinate(P2) node[anchor=north]{$P_2$}
      (-3,2) circle(4pt) coordinate(P1) node[anchor=east]{$P_1$}
      (-3,5) circle(4pt) coordinate(B) node[anchor=east]{$B$};
\draw (C) -- (A) -- (B) -- (P1) -- (P2) -- (P3) -- (C);
}


\begin{multicols}{3}
%\includegraphics[width=11cm]{hexagon.jpg}
\begin{tikzpicture}[scale=0.30]
\hexagon 
\draw (A) -- (P1);
\draw [very thick] (B) -- (P1) -- (P2) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(+1,0,0)
\]
\begin{tikzpicture}[scale=0.30]
\hexagon 
\draw [very thick] (B) -- (P2) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(-1,0,0)
\]
\begin{tikzpicture}[scale=0.30]
\hexagon
\draw [very thick] (B) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(-1,-1,0)
\]

\columnbreak
\begin{tikzpicture}[scale=0.30]
\hexagon 
\draw (A) -- (P2);
\draw [very thick] (B) -- (P1) -- (P2) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,+1,0)
\]
\begin{tikzpicture}[scale=0.30]
\hexagon 
\draw [very thick] (B) -- (P1) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,-1,0)
\]
\begin{tikzpicture}[scale=0.30]
\hexagon 
\draw [very thick] (B) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(-1,-1,-1)
\]

\columnbreak
\begin{tikzpicture}[scale=0.30]
\hexagon 
\draw (A) -- (P3);
\draw [very thick] (B) -- (P1) -- (P2) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,0,+1)
\]
\begin{tikzpicture}[scale=0.30]
\hexagon 
\draw [very thick] (B) -- (P1) -- (P2) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,0,-1)
\]
\begin{tikzpicture}[scale=0.30]
\hexagon 
\draw [very thick] (B) -- (P1) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,-1,-1)
\]

\end{multicols}

%\end{document}

==> moae.tex <==
%!TEX root =main-final.tex
%\documentclass{standalone}
%\usepackage{multicol}
%\usepackage{tikz}
%
%\begin{document}


\newcommand{\moae}
{
\fill (90:5) circle(7pt) coordinate (A) node[anchor=180]{$A$}
      (210:5) circle(4pt) coordinate (B) node[anchor=-20]{$B$}
      (330:5) circle(4pt) coordinate (C) node[anchor=200]{$C$};
\draw (A) -- (B) -- (C) -- (A);
}

\begin{multicols}{3}
%\includegraphics[width=11cm]{hexagon.jpg}
\begin{tikzpicture}[scale=0.30]
\moae
\fill (90:1.5) circle(4pt) coordinate (P2) node[anchor=-90]{$P_2$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=200]{$P_3$};
\draw (210:1.5) circle(4pt) coordinate (P1) node[anchor=-20]{$P_1$};
\draw [very thick] (B) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(+1,0,0)
\]
\begin{tikzpicture}[scale=0.30]
\moae
\fill (210:1.5) circle(4pt) coordinate (P1) node[anchor=-35]{$P_1$}
      (90:1.5) circle(4pt) coordinate (P2) node[anchor=-90]{$P_2$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=200]{$P_3$};
\draw (A) -- (P1);
\draw [very thick] (B) -- (P1) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(-1,0,0)
\]
\begin{tikzpicture}[scale=0.30]
\moae
\fill (210:1.5) circle(4pt) coordinate (P1) node[anchor=225]{$P_1$}
      (90:1.5) circle(4pt) coordinate (P2) node[anchor=-135]{$P_2$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=200]{$P_3$};
\draw (A) -- (P2)
      (B) -- (P3);
\draw [very thick] (B) -- (P2) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(-1,-1,0)
\]
\vfill
\columnbreak
\begin{tikzpicture}[scale=0.30]
\moae
\fill (210:1.5) circle(4pt) coordinate (P1) node[anchor=-20]{$P_1$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=200]{$P_3$};
\draw (90:1.5) circle(4pt) coordinate (P2) node[anchor=-90]{$P_2$};
\draw (A) -- (B) -- (C) -- (A);
\draw [very thick] (B) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,+1,0)
\]
\begin{tikzpicture}[scale=0.30]
\moae
\fill (210:1.5) circle(4pt) coordinate (P1) node[anchor=-20]{$P_1$}
      (90:1.5) circle(4pt) coordinate (P2) node[anchor=-135]{$P_2$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=200]{$P_3$};
\draw (P1) -- (P3)
      (A) -- (P2);
\draw [very thick] (B) -- (P1) -- (P2) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,-1,0)
\]
\begin{tikzpicture}[scale=0.30]
\moae
\fill (210:1.5) circle(4pt) coordinate (P1) node[anchor=90]{$P_1$}
      (90:1.5) circle(4pt) coordinate (P2) node[anchor=-135]{$P_2$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=90]{$P_3$};
\draw (A) -- (P2);
\draw [very thick] (B) -- (P2) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(-1,-1,-1)
\]
\begin{tikzpicture}[scale=0.30]
\moae
\fill (210:1.5) circle(4pt) coordinate (P1) node[anchor=-20]{$P_1$}
      (90:1.5) circle(4pt) coordinate (P2) node[anchor=-90]{$P_2$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=200]{$P_3$};
\draw (A) -- (P1)
      (A) -- (P3);
\draw [very thick] (B) -- (P1) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(-1,0,-1)
\]

\columnbreak
\begin{tikzpicture}[scale=0.30]
\moae
\fill (90:1.5) circle(4pt) coordinate (P2) node[anchor=-90]{$P_2$}
      (210:1.5) circle(4pt) coordinate (P1) node[anchor=-20]{$P_1$};
\draw (330:1.5) circle(4pt) coordinate (P3) node[anchor=200]{$P_3$};
\draw (A) -- (B) -- (C) -- (A);
\draw [very thick] (B) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,0,+1)
\]
\begin{tikzpicture}[scale=0.30]
\moae
\fill (210:1.5) circle(4pt) coordinate (P1) node[anchor=-20]{$P_1$}
      (90:1.5) circle(4pt) coordinate (P2) node[anchor=-90]{$P_2$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=200]{$P_3$};
\draw (A) -- (P3);
\draw [very thick] (B) -- (P3) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,0,-1)
\]
\begin{tikzpicture}[scale=0.30]
\moae
\fill (210:1.5) circle(4pt) coordinate (P1) node[anchor=-30]{$P_1$}
      (90:1.5) circle(4pt) coordinate (P2) node[anchor=-135]{$P_2$}
      (330:1.5) circle(4pt) coordinate (P3) node[anchor=-45]{$P_3$};
\draw (A) -- (P2)
      (C) -- (P1);
\draw [very thick] (B) -- (P1) -- (P2) -- (C);
\end{tikzpicture}
\vskip-22pt
\[
(0,-1,-1)
\]
\vfill
\color{white}{*}
\end{multicols}

%\end{document}
